Hybrid KNN-Join: Parallel Nearest Neighbor Searches Exploiting CPU and GPU Architectural Features

K Nearest Neighbor (KNN) joins are used in scientific domains for data analysis, and are building blocks of several well-known algorithms. KNN-joins find the KNN of all points in a dataset. This paper focuses on a hybrid CPU/GPU approach for low-dimensional KNN-joins, where the GPU may not yield substantial performance gains over parallel CPU algorithms. We utilize a work queue that prioritizes computing data points in high density regions on the GPU, and low density regions on the CPU, thereby taking advantage of each architecture's relative strengths. Our approach, HybridKNN-Join, effectively augments a state-of-the-art multi-core CPU algorithm. We propose optimizations that $(i)$ maximize GPU query throughput by assigning the GPU large batches of work; $(ii)$ increase workload granularity to optimize GPU utilization; and, $(iii)$ limit load imbalance between CPU and GPU architectures. We compare HybridKNN-Join to one GPU and two parallel CPU reference implementations. Compared to the reference implementations, we find that the hybrid algorithm performs best on larger workloads (dataset size and K). The methods employed in this paper show promise for the general division of work in other hybrid algorithms.

==> search_iterations.tex <==
%!TEX root = ../elsarticle-template-num.tex



\begin{tikzpicture}[scale=1.75]

%Panel (a)

\node at (-0.1,1.8) {(a)};

\foreach \x\y in {1.0/1,1.5/1.3,2.0/1.6} {
	\draw (1,1) circle (\x*0.5cm);
	\node at (1.12+0.5*\x,1) {\footnotesize{\x}};
}

%fill circle
\draw [fill=black!30!white](1,1) circle (0.5cm);

%red center
\filldraw [fill=red](1,1) circle (0.05cm);	

%black points
\foreach \x/\y in {0.3/1.1,1.2/1.3,0.8/0.8,0.9/1.8,1/0.2, 1.1/0.6, 1.33/0.84, 0.95/1.31} {
\filldraw [fill=black](\x,\y) circle (0.03cm);	
}


%Panel (b)

\node at (-0.1+2.5,1.8) {(b)};

%fill circle
\draw [fill=black!30!white](1+2.5,1) circle (1.0cm);

\foreach \x\y in {1.0/1,1.5/1.3,2.0/1.6} {
	\draw (1+2.5,1) circle (\x*0.5cm);
	\node at (1.12+0.5*\x+2.5,1) {\footnotesize{\x}};
}



%red center
\filldraw [fill=red](1+2.5,1) circle (0.05cm);	

%black points
\foreach \x/\y in {0.43/1.1,1.9/1.3,1.2/0.1,0.9/1.8,1/0.2, 1.1/0.6, 1.33/0.84, 0.95/1.31} {
\filldraw [fill=black](\x+2.5,\y) circle (0.03cm);	
}







\end{tikzpicture}


==> selection_epsilon_lowd.tex <==
%!TEX root = ../elsarticle-template-num.tex

\usetikzlibrary{decorations.pathreplacing}


\begin{tikzpicture}[scale=1]

%labels
% \node at (2.0,-0.25) {(a) \footnotesize{Dense Region: Good for GPU}};
% \node at (7.0,-0.25) {(b) \footnotesize{Sparse Region: Good for CPU}};


% \def\scale{1.0}

%grid
\foreach \x in {0,1} {
	\foreach \y in {0,1} {
		\draw [black](\x,\y) rectangle (\x+2,\y+2);
	}
}

%dashed around comparison cell
% \draw [dashed, line width=0.07cm, blue](4,4) rectangle (6,6);
	




%Black points
% \foreach \x/\y in {2.4/2.2, 2.4/2.9, 2.25/2.7, 2.36/0.15, 1.86/2.85,1.3/1.3, 1.3/1.8, 0.4/1.3,2.5/1.8, 2.4/1.55} {
% 	\draw [fill=black] (\x,\y) circle (0.08cm);
% }

%query point
\draw [fill=red] (1.5,1.5) circle (0.1cm);
\draw [fill=none] (1.5,1.5) circle (1.0cm);

\draw [->,line width=1.0pt, scale=1] (1.5,1.5) -- (2.5,1.5);
\node at (2.5,1.3) {{$\epsilon_{min}$}};

% \draw [->,line width=1.0pt, scale=1] (1.5,1.5) -- (1.5,2.0);
% \node at (2.01,1.8) {{$\epsilon^{min}$}};

%radius
% \draw [fill=none] (2.2,2.5) circle (0.8cm);



%Epsilon
% \draw [->,line width=2.0pt, scale=1] (2,0) -- (3,0);
% \node at (2.5,-0.25) {{\Large$\epsilon$}};





\end{tikzpicture}


==> threads.tex <==
%!TEX root = ../elsarticle-template-num.tex

\usetikzlibrary{decorations.pathreplacing}



\begin{tikzpicture}[scale=0.55]

% \def\scale{1.0}

%grid
\foreach \x in {0,2,4} {
	\foreach \y in {0,2,4} {
		\draw (\x,\y) rectangle (\x+2,\y+2);
	}
}

%dashed around comparison cell
\draw [dashed, line width=0.07cm, blue](4,4) rectangle (6,6);
	

%arrow
\draw [->,line width=1.3pt, scale=1] (6,5) -- (6.9,3);



%query cell points
\foreach \x/\y in {4.8/4.8, 4.4/4.9, 5.2/4.2, 5.29/5.5, 4.25/4.7, 4.25/5.75} {
	\draw [fill=black] (\x,\y) circle (0.08cm);
}

%other cell points
\foreach \x/\y in {1.25/1.25,  4.36/2.15, 2.86/4.85, 3.2/5.8, 0.5/0.8, 0.3/1.2} {
	\draw [fill=black] (\x,\y) circle (0.08cm);
}
 % 

%query point
\draw [fill=red] (3.6,3.7) circle (0.1cm);



%Epsilon
\draw [->,line width=2.0pt, scale=1] (4,0) -- (6,0);
\node at (5.0,-0.25) {{\Large$\epsilon$}};




%%%%%%%%%%%%%%%%%%%%%%

%Array

\node at (10.0,4.4) {{\small Points}};

\foreach \x/\y in {7/0,8/1,9/2,10/3,11/4,12/5} {
		\draw (\x,2.5) rectangle (\x+1,3.5);
		\node at (\x+0.5,3.0) {{\small$p_{\y}$}};
}

%thread ids

\node at (10.0,1.0) {{\small Thread ids}};

\foreach \x/\y in {7/0,8/1,9/2,10/0,11/1,12/2} {
		\node at (\x+0.5,2.25) {{\small$t_{\y}$}};
}

%braces

\draw[decorate,decoration={brace,amplitude=5pt}] 
    (7.2,3.75) node(t_k_unten){} -- 
    (12.8,3.75) node(t_k_opt_unten){};

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] 
    (7.2,1.75) node(t_k_unten){} -- 
    (12.8,1.75) node(t_k_opt_unten){}; 


\end{tikzpicture}


==> work_example.tex <==
%!TEX root = ../elsarticle-template-num.tex

\usetikzlibrary{decorations.pathreplacing}


\begin{tikzpicture}[scale=0.7]

%labels
\node at (0.5-3,3.75) {(a)};
\node at (5.5-2,3.75) {(b)};

\node at (2.0-2,-0.25) {\footnotesize{Dense Region: Good for the GPU}};
\node at (6.0,-0.25) {\footnotesize{Sparse Region: Good for the CPU}};


% \def\scale{1.0}

%grid
\foreach \x in {0,1,2} {
	\foreach \y in {0,1,2} {
		\draw [thick,black](\x-2,\y) rectangle (\x,\y+2);
	}
}

%dashed around comparison cell
% \draw [dashed, line width=0.07cm, blue](4,4) rectangle (6,6);
	




%Black points
\foreach \x/\y in {2.4/2.2, 2.4/2.9, 3.2/2.2, 3.29/3.5, 2.25/2.7, 2.25/3.75, 2.36/0.15, 1.86/2.85, 1.5/3.9, 1.3/1.3, 1.3/1.8, 0.4/1.3, 3.4/1.2,3.4/1.2,3.1/1.6,2.5/1.8, 2.4/1.55} {
	\draw [fill=black] (\x-2,\y) circle (0.08cm);
}

%query point
\draw [fill=red] (2.2-2,2.5) circle (0.1cm);

%radius
% \draw [fill=none] (2.2,2.5) circle (0.8cm);



%Epsilon
% \draw [->,line width=2.0pt, scale=1] (4,0) -- (6,0);
% \node at (5.0,-0.25) {{\Large$\epsilon$}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Right side: sparse
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%grid
% \foreach \x in {0,1,2} {
% 	\foreach \y in {0,1,2} {
% 		\draw [thick,black](\x+5,\y) rectangle (\x+2+5,\y+2);
% 	}
% }

\draw [thick,black](0+4,0) rectangle (4+4,2+2);

%dashed around comparison cell
% \draw [dashed, line width=0.07cm, blue](4,4) rectangle (6,6);
	




%Black points
\foreach \x/\y in {3.4/3.2,3.1/3.6,2.5/3.8,2.4/3.55,3.6/3.7} {
	\draw [fill=black] (\x+4,\y) circle (0.08cm);
}

%draw kd-tree partition lines
%vertical
\draw [-, line width=1.0pt] (3.1+4,0) -- (3.1+4,4);


%horizontal
\draw [-, line width=1.0pt] (0+4,3.8) -- (3.1+4,3.8);
\draw [-, line width=1.0pt] (3.1+4,3.2) -- (4+4,3.2);


%query point
\draw [fill=red] (0.5+4,0.5) circle (0.1cm);

%radius
 % \draw[red] (4.5+5,0.5) arc (0:360:4);



\end{tikzpicture}


==> workqueue.tex <==
%!TEX root = ../elsarticle-template-num.tex



\begin{tikzpicture}[scale=0.45]

\def\scale{0.8}

%boxes
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20} {
		\draw (\x*\scale,1*\scale) rectangle (\x*\scale+1*\scale,1*\scale+1*\scale);	
}

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20} {
		\draw (\x*\scale,2.5*\scale) rectangle (\x*\scale+1*\scale,2.5*\scale+1*\scale);	
}


\foreach \x in {1,2} {
		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\x}};
		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{32}};
}

\node at (3*\scale+0.5*\scale,0.5*\scale) {\tiny{$\dots$}};


\foreach \x\y in {4/30,5/31,6/32} {
		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\y}};
		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{32}};
}


\foreach \x\y in {7/33,8/34,9/35} {
		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\y}};
		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{20}};
}

\node at (10*\scale+0.5*\scale,0.5*\scale) {\tiny{$\dots$}};


\foreach \x\y in {11/50,12/51,13/52} {
		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\y}};
		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{20}};
}

\node at (14*\scale+0.5*\scale,0.5*\scale) {\tiny{$\dots$}};


%last with 1 point in each cell
\foreach \x in {15,16,17,18,19,20} {
		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{1}};
}

\foreach \x\y in {15/95,16/96,17/97,18/98,19/99} {
		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\y}};
}

%database size
\node at (21*\scale+0.5*\scale,0.5*\scale) {\footnotesize{$|D|=100$}};

%size of cell
\node at (0*\scale+0.35*\scale,1.5*\scale) {\footnotesize{$C$}};

%p_i
\node at (0*\scale+0.35*\scale,3*\scale) {\footnotesize{$p_i$}};



%top p_i
\foreach \x\y in {1/64,2/39,4/3,5/60,6/53,7/82,8/94,9/61,11/77,12/14,13/93, 15/45,16/51,17/37,18/32,19/24, 20/27 } {
		\node at (\x*\scale+0.5*\scale,3.0*\scale) {\footnotesize{\y}};
		
}

%GPU label
\draw [ultra thick, ->] (1.0*\scale,-0.5*\scale) -- (5.0*\scale,-0.5*\scale);
\node at (3*\scale,-1.3*\scale) {\hgpu};

%CPU label
\draw [ultra thick, <-] (17.0*\scale,-0.5*\scale) -- (21.0*\scale,-0.5*\scale);
\node at (19*\scale,-1.3*\scale) {\hcpu};


% \foreach \x in {8} {
% 		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\x}};
% }

% \foreach \x in {10,11,12,13,14,15,16,17,18,19,20} {
% 		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\x}};
% }





% \foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20} {
% 		\draw (\x*\scale,1*\scale) rectangle (\x*\scale+1*\scale,1*\scale+1*\scale);	
% 		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{\x}};
% }




% \draw [ultra thick, ->] (1*\scale+6.0*\scale,0.5*\scale) -- (1.5*\scale+2.5*\scale,0.5*\scale);


% time
% \draw [ultra thick, ->] (1.5*\scale,2.5*\scale) -- (11.5*\scale,2.5*\scale);
% \node at (6.5*\scale,2.9*\scale) {Time};




\end{tikzpicture}


==> workqueue_with_rounds.tex <==
%!TEX root = ../elsarticle-template-num.tex

\usetikzlibrary{patterns}

\begin{tikzpicture}[scale=0.43]

\def\scale{0.8}


%legend:


\draw[fill=white] (1*\scale,5*\scale) rectangle (1*\scale+1*\scale,5*\scale+1*\scale);	
\node at (5.2*\scale,5.5*\scale) {\footnotesize{Not Yet Assigned}};

\draw[pattern=crosshatch, pattern color=black] (9*\scale,5*\scale) rectangle (9*\scale+1*\scale,5*\scale+1*\scale);
\node at (13.3*\scale,5.5*\scale) {\footnotesize{Partially Complete}};

\draw[fill=black] (17.5*\scale,5*\scale) rectangle (17.5*\scale+1*\scale,5*\scale+1*\scale);
\node at (20.5*\scale,5.5*\scale) {\footnotesize{Complete}};


%Labels 
\node at (-0.7*\scale,3.5*\scale) {\footnotesize{Max.}};
\node at (-0.7*\scale,2.5*\scale) {\footnotesize{$n_{large}$}};
\node at (-0.8*\scale,1.5*\scale) {\footnotesize{(a) $1/3$}};
\node at (-0.8*\scale,-2.5*\scale) {\footnotesize{(b) $1/6$}};
\node at (-0.8*\scale,-6.5*\scale) {\footnotesize{(c) $1/12$}};
\node at (-0.8*\scale,-10.5*\scale) {\footnotesize{(d) $1/24$}};
% \node at (-0.5*\scale,-14.5*\scale) {\footnotesize{(e) $2.0\epsilon$}};



%array on each row
\foreach \xa\xb\y in {1/22/1, 1/22/-3, 1/22/-7, 1/22/-11} {
		\draw (\xa*\scale,\y*\scale) rectangle (\xb*\scale,\y*\scale+1*\scale);	
}


%GPU label
\draw [ultra thick, ->] (1.0*\scale,0.5*\scale) -- (5.0*\scale,0.5*\scale);
\node at (3*\scale,-0.3*\scale) {\hgpu};

%CPU label
\draw [ultra thick, <-] (18.0*\scale,0.5*\scale) -- (22.0*\scale,0.5*\scale);
\node at (20*\scale,-0.3*\scale) {\hcpu};


%Initial- GPU veritcal line
\draw [dashed] (8*\scale,0*\scale) -- (8*\scale,3*\scale);

\draw[decorate,decoration={brace,amplitude=5pt}] 
    (1*\scale,2*\scale) node(t_k_unten){} -- 
    (8*\scale,2*\scale) node(t_k_opt_unten){};
\node at (4.165*\scale,2.4) {\footnotesize{Max. GPU Batch Size}};    


%Initial- Window veritcal line
\draw [solid] (15*\scale,0*\scale) -- (15*\scale,3*\scale);

\draw[decorate,decoration={brace,amplitude=5pt}] 
    (15*\scale,2*\scale) node(t_k_unten){} -- 
    (22*\scale,2*\scale) node(t_k_opt_unten){};
\node at (18.66*\scale,2.4) {\footnotesize{CPU Window}};    


%round 2

%GPU- possibly complete 
\foreach \xa\xb\y in {1/7/-3} {
		\draw[pattern=crosshatch, pattern color=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
}

%CPU complete
\foreach \xa\xb\y in {17/21/-3} {
		\draw[fill=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
}


%Round 2 Window veritcal line
\draw [solid] (10*\scale,-1*\scale) -- (10*\scale,-4*\scale);

% Round 2 GPU veritcal line
\draw [dashed] (9*\scale,-1*\scale) -- (9*\scale,-4*\scale);


%round 3
%GPU- possibly complete 
\foreach \xa\xb\y in {1/8/-7} {
		\draw[pattern=crosshatch, pattern color=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
}

%CPU complete
\foreach \xa\xb\y in {10/21/-7} {
		\draw[fill=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
}


%Round 3 Window veritcal line
\draw [solid] (3*\scale,-5*\scale) -- (3*\scale,-8*\scale);

% Round 3 GPU veritcal line
\draw [dashed] (3*\scale,-5*\scale) -- (3*\scale,-8*\scale);


%round 3
%GPU- possibly complete 
\foreach \xa\xb\y in {1/8/-11} {
		\draw[pattern=crosshatch, pattern color=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
}

% %CPU complete
\foreach \xa\xb\y in {7/21/-11} {
		\draw[fill=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
}


%Round 3 Window veritcal line
\draw [solid] (1*\scale,-9*\scale) -- (1*\scale,-12*\scale);

% Round 3 GPU veritcal line
\draw [dashed] (1*\scale,-9*\scale) -- (1*\scale,-12*\scale);









% %CPU complete
% \foreach \xa\xb\y in {1/21/-15} {
% 		\draw[fill=black] (\xa*\scale,\y*\scale) rectangle (\xb*\scale+1*\scale,\y*\scale+1*\scale);	
% }


%Round 2 Window veritcal line
% \draw [solid] (3*\scale,-5*\scale) -- (3*\scale,-8*\scale);

% % Round 2 GPU veritcal line
% \draw [dashed] (2*\scale,-5*\scale) -- (2*\scale,-8*\scale);





% \foreach \x in {8} {
% 		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\x}};
% }

% \foreach \x in {10,11,12,13,14,15,16,17,18,19,20} {
% 		\node at (\x*\scale+0.5*\scale,0.5*\scale) {\footnotesize{\x}};
% }





% \foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20} {
% 		\draw (\x*\scale,1*\scale) rectangle (\x*\scale+1*\scale,1*\scale+1*\scale);	
% 		\node at (\x*\scale+0.5*\scale,1.5*\scale) {\footnotesize{\x}};
% }




% \draw [ultra thick, ->] (1*\scale+6.0*\scale,0.5*\scale) -- (1.5*\scale+2.5*\scale,0.5*\scale);


% time
% \draw [ultra thick, ->] (1.5*\scale,2.5*\scale) -- (11.5*\scale,2.5*\scale);
% \node at (6.5*\scale,2.9*\scale) {Time};




\end{tikzpicture}

